BPS operators in $\mathcal{N}=4$ $SO(N)$ super Yang-Mills theory: plethysms, dominoes and words

Permutations and associated algebras allow the construction of half and quarter BPS operators in maximally supersymmetric Yang Mills theory with $U(N)$, $SO(N)$ and $Sp(N) $ gauge groups. The construction leads to bases for the operators, labelled by Young diagrams and associated group theory data, which have been shown to be orthogonal under the inner product defined by the free field two-point functions. In this paper, we study in detail the orientifold projection map between the Young diagram basis for $U(N)$ theories and the Young diagram basis for $ SO(N)$ (and $ Sp(N)$) half-BPS operators. We find a simple connection between this map and the plethystic refinement of the Littlewood Richardson coefficients which couple triples of Young diagrams where two of them are identical. This plethystic refinement is known to be computable using an algorithm based on domino tilings of Young diagrams. We discuss the domino combinatorics of the orientifold projection map in terms of giant graviton branes. The permutation construction of $SO(N)$ operators is used to find large N generating functions. The structure of these generating functions is elucidated using the combinatorics of words, organised according to their periodicity. Aperiodic words in the $U(N)$ theory are Lyndon words and an $SO(N)$ analogue of Lyndon words is defined using a minimal periodicity condition. We calculate the normalization factor for the orthogonal basis of Young diagram operators in the baryonic sector of $SO(N)$.

==> Baryonic_Contraction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Baryonic_Contraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.99999995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44437479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Baryonic_Contraction.pdf}}%
    \put(0.50000001,0.19259319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\beta$}}}%
    \put(0.77599996,0.30942187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Baryonic_Contraction.pdf}}%
    \put(0.67615861,0.38175721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.89628985,0.38175722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Baryonic_Contraction.pdf}}%
    \put(0.3644107,0.0994219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.77600004,0.09942187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Baryonic_Contraction.pdf}}%
    \put(0.08765945,0.01875785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Baryonic_Contraction.pdf}}%
    \put(0.24765943,0.01875785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Baryonic_Contraction.pdf}}%
    \put(0.50765943,0.01875785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Baryonic_Contraction.pdf}}%
    \put(0.66765957,0.01875795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Baryonic_Contraction.pdf}}%
    \put(0.88765946,0.018758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Baryonic_Contraction.pdf}}%
    \put(0.35149202,0.30942191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.31452136,0.38359354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Baryonic_Contraction.pdf}}%
  \end{picture}%
\endgroup%


==> Baryonic_correlator2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Baryonic_correlator2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.39999995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30409355)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Baryonic_correlator2.pdf}}%
    \put(0.00512306,0.18355284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_T$}}}%
    \put(0.01339004,0.09564777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Baryonic_correlator2.pdf}}%
    \put(0.14794815,0.18680661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0.0614035,0.13054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Baryonic_correlator2.pdf}}%
    \put(0.22271047,0.0964721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.27192984,0.13054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Baryonic_correlator2.pdf}}%
    \put(0.35847501,0.23066626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Baryonic_correlator2.pdf}}%
    \put(0.43323728,0.14033173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Baryonic_correlator2.pdf}}%
    \put(0.33577139,0.14033173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Baryonic_correlator2.pdf}}%
    \put(0.3348141,0.05261241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^\dagger$}}}%
    \put(0.48245615,0.13054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Baryonic_correlator2.pdf}}%
    \put(0.56900149,0.05522764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Baryonic_correlator2.pdf}}%
    \put(0.64376365,0.14033173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Baryonic_correlator2.pdf}}%
    \put(0.54629776,0.14033173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Baryonic_correlator2.pdf}}%
    \put(0.54534042,0.22805111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^\dagger$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Baryonic_correlator2.pdf}}%
    \put(0.69298245,0.13054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Baryonic_correlator2.pdf}}%
    \put(0.77952778,0.09908726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Baryonic_correlator2.pdf}}%
    \put(0.85428992,0.18419135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Baryonic_correlator2.pdf}}%
    \put(0.95639023,0.09583355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_T$}}}%
    \put(0.96465741,0.18336705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.89961012,0.13054507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Baryonic_correlator2.pdf}}%
  \end{picture}%
\endgroup%


==> Baryonic_correlator3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Baryonic_correlator3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.79999998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42528732)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Baryonic_correlator3.pdf}}%
    \put(0.01006946,0.18836243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Baryonic_correlator3.pdf}}%
    \put(0.32910842,0.28096471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0.26548635,0.10776966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{1^N}$}}}%
    \put(0.13984673,0.17038169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Baryonic_correlator3.pdf}}%
    \put(0.78121577,0.19475776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{1^N + T}$}}}%
    \put(0.591954,0.1703816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Baryonic_correlator3.pdf}}%
  \end{picture}%
\endgroup%


==> Inductive_Contractions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Inductive_Contractions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.80456336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6359011)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Inductive_Contractions.pdf}}%
    \put(0.03690546,0.5843089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Inductive_Contractions.pdf}}%
    \put(0.06733071,0.51512328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Inductive_Contractions.pdf}}%
    \put(0.34393646,0.14208324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Inductive_Contractions.pdf}}%
    \put(0.34393646,0.01739668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Inductive_Contractions.pdf}}%
    \put(0.18524854,1.28070848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.24864628\unitlength}\raggedright \end{minipage}}}%
    \put(0.03690546,0.2850613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Inductive_Contractions.pdf}}%
    \put(0.06733073,0.36536242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Inductive_Contractions.pdf}}%
    \put(0.06932394,0.43645732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large \beta_{\bar{p}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Inductive_Contractions.pdf}}%
    \put(0.41096501,0.5843089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Inductive_Contractions.pdf}}%
    \put(0.44139026,0.5151233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Inductive_Contractions.pdf}}%
    \put(0.41096501,0.2850613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Inductive_Contractions.pdf}}%
    \put(0.44139028,0.36604785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Inductive_Contractions.pdf}}%
    \put(0.44338347,0.43645739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large \beta_{\bar{p}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Inductive_Contractions.pdf}}%
    \put(0.78502449,0.58430896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Inductive_Contractions.pdf}}%
    \put(0.81544967,0.5149862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Inductive_Contractions.pdf}}%
    \put(0.78502449,0.28506142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large C^{(\varepsilon ; q-1 )}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Inductive_Contractions.pdf}}%
    \put(0.81544978,0.36522553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Inductive_Contractions.pdf}}%
    \put(0.81744295,0.43645751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Large \beta_{\bar{p}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Inductive_Contractions.pdf}}%
    \put(0.61595135,0.13304636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Inductive_Contractions.pdf}}%
    \put(0.61595129,0.02331022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Inductive_Contractions.pdf}}%
    \put(0.34164102,0.06071609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
  \end{picture}%
\endgroup%


==> Mesonic_Contraction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mesonic_Contraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.78259773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44167437)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Mesonic_Contraction.pdf}}%
    \put(0.47906271,0.19221711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Mesonic_Contraction.pdf}}%
    \put(0.37526581,0.30881773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.75452386,0.30881773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Mesonic_Contraction.pdf}}%
    \put(0.37526581,0.09922776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.75452381,0.09922778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Mesonic_Contraction.pdf}}%
    \put(0.11578311,0.3810118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.2761252,0.38101178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.49486258,0.38101179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.65399979,0.3810118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.87370408,0.38101176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Mesonic_Contraction.pdf}}%
    \put(0.10744925,0.01872117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Mesonic_Contraction.pdf}}%
    \put(0.26713678,0.01872117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Mesonic_Contraction.pdf}}%
    \put(0.48670715,0.01872117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Mesonic_Contraction.pdf}}%
    \put(0.6463948,0.01872127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Mesonic_Contraction.pdf}}%
    \put(0.86596524,0.01872132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Mesonic_Contraction.pdf}}%
  \end{picture}%
\endgroup%


==> ON_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ON_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89126215)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ON_diagram.pdf}}%
    \put(0.44928975,0.85303151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}_{ST}^{(min)}$}}}%
    \put(0.44387197,0.79939896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}_{ST}^{(min)}}$}}}%
    \put(0.22972552,0.73311718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts minimally periodic single traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ON_diagram.pdf}}%
    \put(0.09026064,0.50351694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}_{ST}=K \otimes \widetilde{T}_{ST}^{(min)}$}}}%
    \put(0.04984598,0.44600089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}_{ST}} = \mathcal{M}^{-1} \left( H_{\widetilde{T}_{ST}^{(min)}} \right)$}}}%
    \put(0.07233226,0.38497561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts single traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ON_diagram.pdf}}%
    \put(0.62068204,0.50425331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}^{(min)}=\operatorname{Sym} \left( \widetilde{T}_{ST}^{(min)} \right)$}}}%
    \put(0.60715694,0.44600085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}^{(min)}} = \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(min)}} \right)$}}}%
    \put(0.50575133,0.38360261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts minimally periodic multi-traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ON_diagram.pdf}}%
    \put(0.21298725,0.14891354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}=\operatorname{Sym} \left( K \otimes \widetilde{T}_{ST}^{(min)} \right) = \operatorname{Sym} \left( \widetilde{T}_{ST}^{(min)} \right)^{\otimes K}$}}}%
    \put(0.11602598,0.0887193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}} = \operatorname{PExp} \left[ \mathcal{M}^{-1} \left( H_{\widetilde{T}_{ST}^{(min)}} \right) \right] = \mathcal{M}_{mult}^{-1} \left[ \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(min)}} \right) \right] $}}}%
    \put(0.32842138,0.02381051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts all multi-traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ON_diagram.pdf}}%
    \put(0.09713546,0.65649832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor with $K$}}}%
    \put(0.2819766,0.59956243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}^{-1}$}}}%
    \put(0.68169075,0.65943474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.59214645,0.60118232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.20679115,0.25048733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.28211945,0.30637888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.69468063,0.25432375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor power of $K$}}}%
    \put(0.59042022,0.312774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}_{mult}^{-1}$}}}%
  \end{picture}%
\endgroup%


==> ON_periodicity_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ON_periodicity_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.02953128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16286379)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ON_periodicity_diagram.pdf}}%
    \put(0.35388752,1.12545306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}_{ST}^{(odd)}$}}}%
    \put(0.35238577,1.07297073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}_{ST}^{(odd)}}$}}}%
    \put(0.24950015,1.00811045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts single traces of a specified periodicity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ON_periodicity_diagram.pdf}}%
    \put(0.01854211,0.55542194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}_{ST}=K_{odd} \otimes \widetilde{T}_{ST}^{(odd)} \oplus K_{even} \otimes \widetilde{T}_{ST}^{(even)}$}}}%
    \put(0.07547457,0.49913942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}_{ST}} = \mathcal{S} \left( H_{\widetilde{T}_{ST}^{(odd)}} , H_{\widetilde{T}_{ST}^{(even)}} \right)$}}}%
    \put(0.1049829,0.43942293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts all single traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ON_periodicity_diagram.pdf}}%
    \put(0.35100845,0.78415486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}^{(odd)}=\operatorname{Sym} \left( \widetilde{T}_{ST}^{(odd)} \right)$}}}%
    \put(0.32630078,0.72335158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}^{(odd)}} = \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(odd)}} \right)$}}}%
    \put(0.37870497,0.66609168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts multi-traces of a specified periodicity}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ON_periodicity_diagram.pdf}}%
    \put(0.19898424,0.20842326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}=\operatorname{Sym} \left( K_{odd} \otimes \widetilde{T}_{ST}^{(odd)} \oplus K_{even} \otimes \widetilde{T}_{ST}^{(even)} \right)$ }}}%
    \put(0.01283215,0.08681631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}} = \operatorname{PExp} \left[ \mathcal{S} \left( H_{\widetilde{T}_{ST}^{(odd)}} , H_{\widetilde{T}_{ST}^{(even)}} \right) \right] = \mathcal{S}_{mult} \left[ \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(odd)}} \right) , \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(even)}} \right) \right] $}}}%
    \put(0.34987955,0.02330032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts all multi-traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ON_periodicity_diagram.pdf}}%
    \put(0.0133478,0.93083085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor with $K_{odd}$ and}}}%
    \put(0.24012034,0.73301281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}$}}}%
    \put(0.73357466,0.93600823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.64595075,0.87900511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.26885991,0.30781889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.34257269,0.36251176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.63569213,0.51697805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_{mult}$}}}%
    \put(0.62206418,1.12731287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}_{ST}^{(even)}$}}}%
    \put(0.62402923,1.07030974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}_{ST}^{(even)}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ON_periodicity_diagram.pdf}}%
    \put(0.67403146,0.78481909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{T}^{(even)}=\operatorname{Sym} \left( \widetilde{T}_{ST}^{(even)} \right)$}}}%
    \put(0.65118474,0.72335157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{\widetilde{T}^{(even)}} = \operatorname{PExp} \left( H_{\widetilde{T}_{ST}^{(even)}} \right)$}}}%
    \put(0.04236906,0.90324184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_{even}$ respectively}}}%
    \put(0.69808948,0.37716271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor power of $K_{odd}$ }}}%
    \put(0.69257333,0.34957373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and $K_{even}$ respectively}}}%
    \put(0.22742072,0.14820975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= \operatorname{Sym} \left( \widetilde{T}_{ST}^{(odd)} \right)^{\otimes K_{odd}} \otimes \operatorname{Sym} \left( \widetilde{T}_{ST}^{(even)} \right)^{\otimes K_{even}}$}}}%
  \end{picture}%
\endgroup%


==> SON_Simplified_Contraction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SON_Simplified_Contraction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.99999998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84207273)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SON_Simplified_Contraction2.pdf}}%
    \put(0.23863636,0.64390985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\sigma$}}}%
    \put(0.2318182,0.76136368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SON_Simplified_Contraction2.pdf}}%
    \put(0.23181819,0.49820669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SON_Simplified_Contraction2.pdf}}%
    \put(0.06476517,0.82475271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.05302215,0.48722482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SON_Simplified_Contraction2.pdf}}%
    \put(0.14393126,0.48722482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SON_Simplified_Contraction2.pdf}}%
    \put(0.15567426,0.82475271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SON_Simplified_Contraction2.pdf}}%
    \put(0.32574942,0.48722482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SON_Simplified_Contraction2.pdf}}%
    \put(0.33749244,0.82475274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.46477272,0.64346587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SON_Simplified_Contraction2.pdf}}%
    \put(0.77045485,0.68825531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\tau$}}}%
    \put(0.81818186,0.79704038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SON_Simplified_Contraction2.pdf}}%
    \put(0.82954543,0.54252483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SON_Simplified_Contraction2.pdf}}%
    \put(0.73484036,0.53157022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{SON_Simplified_Contraction2.pdf}}%
    \put(0.64393119,0.53157028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{SON_Simplified_Contraction2.pdf}}%
    \put(0.91665854,0.53157022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{SON_Simplified_Contraction2.pdf}}%
    \put(0.46477272,0.17866663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{SON_Simplified_Contraction2.pdf}}%
    \put(0.77045485,0.20072808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\tau$}}}%
    \put(0.8181818,0.31297943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{SON_Simplified_Contraction2.pdf}}%
    \put(0.81818183,0.07775215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{SON_Simplified_Contraction2.pdf}}%
    \put(0.73484036,0.06677013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{SON_Simplified_Contraction2.pdf}}%
    \put(0.64393119,0.06677013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{SON_Simplified_Contraction2.pdf}}%
    \put(0.91665854,0.06677013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{SON_Simplified_Contraction2.pdf}}%
  \end{picture}%
\endgroup%


==> SnS2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SnS2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82721159)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SnS2.pdf}}%
    \put(-0.02186334,0.6744209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.01457556,0.02765465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.23359764,0.67723884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.23903918,0.02765465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.48215951,0.67723884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.48361707,0.03047259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.70508782,0.3759135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.8947562,0.67601444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n-1$}}}%
    \put(0.95893954,0.02924829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2n$}}}%
  \end{picture}%
\endgroup%


==> SpN_Simplified_Contraction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SpN_Simplified_Contraction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.00034785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69308647)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.22772264,0.51152498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.05107035,0.64350477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.02730799,0.39400011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.07206347,0.39400006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.15008017,0.6435048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.12631781,0.39400019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.17107329,0.39400006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.32829782,0.64350484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.30453546,0.39400026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.34929094,0.39400011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.22970277,0.40200117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.22970279,0.64843736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.41955525,0.50778182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=  $(-1)^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.79999959,0.55906742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\tau$}}}%
    \put(0.84158345,0.65316289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.83762307,0.45586284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.69186494,0.44352272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.77107276,0.44352267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.92948848,0.44352272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.41955609,0.12297685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge=  $(-1)^n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.80000037,0.15508953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\tau^{-1}$}}}%
    \put(0.84158348,0.2538828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.84158348,0.06279389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.69186575,0.04944576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.77107358,0.04944576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{SpN_Simplified_Contraction2.pdf}}%
    \put(0.92948936,0.04944576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
  \end{picture}%
\endgroup%


==> Symplectic_Mesonic_Contraction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Symplectic_Mesonic_Contraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.9999999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42266925)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.48,0.19259319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.36600001,0.30942191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.76599999,0.30942189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.36600002,0.09942191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.76600009,0.09942191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.07898481,0.0187578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.23868109,0.0187578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.47904001,0.0187578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.63877756,0.01875792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.87891742,0.01875795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Symplectic_Mesonic_Contraction.pdf}}%
    \put(0.09124731,0.37947578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.25124732,0.37947578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.49124728,0.37947578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.89124725,0.37947578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.65124727,0.37947578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> UN_Contraction.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UN_Contraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.05725098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40827251)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UN_Contraction.pdf}}%
    \put(0.47916975,0.14226333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge$\beta$}}}%
    \put(0.25628634,0.30976828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.71455134,0.29935315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UN_Contraction.pdf}}%
    \put(0.25628632,0.04522437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0.71455133,0.04522439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UN_Contraction.pdf}}%
    \put(0.07095606,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.15427699,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.36216586,0.30074455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.44590017,0.30074457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.53338715,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.61670805,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.82501029,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.90833119,0.30074454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
  \end{picture}%
\endgroup%


==> UN_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UN_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91800002)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UN_diagram.pdf}}%
    \put(0.4717324,0.87862246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{ST}^{(1)}$}}}%
    \put(0.46661996,0.82338092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{T_{ST}^{(1)}}$}}}%
    \put(0.30861731,0.75511069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts aperiodic single traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UN_diagram.pdf}}%
    \put(0.10496848,0.51862245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{ST}=K \otimes T_{ST}^{(1)}$}}}%
    \put(0.06534134,0.45938091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{T_{ST}} = \mathcal{M}^{-1} \left( H_{T_{ST}^{(1)}} \right)$}}}%
    \put(0.06850224,0.39652488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts single traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UN_diagram.pdf}}%
    \put(0.68923732,0.51938088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{(1)}=\operatorname{Sym} \left( T_{ST}^{(1)} \right)$}}}%
    \put(0.66337167,0.45938087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{T^{(1)}} = \operatorname{PExp }\left( H_{T_{ST}^{(1)}} \right)$}}}%
    \put(0.60861494,0.39511068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts aperiodic multi-traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UN_diagram.pdf}}%
    \put(0.2591727,0.15338091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T=\operatorname{Sym} \left( K \otimes T_{ST}^{(1)} \right) = \operatorname{Sym} \left( T_{ST}^{(1)} \right)^{\otimes K}$}}}%
    \put(0.15950678,0.09138088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{T} = \operatorname{PExp} \left[ \mathcal{M}^{-1} \left( H_{T_{ST}^{(1)}} \right) \right] = \mathcal{M}_{mult}^{-1} \left[ \operatorname{PExp} \left( H_{T_{ST}^{(1)}} \right) \right] $}}}%
    \put(0.34827402,0.02452482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counts all multi-traces}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UN_diagram.pdf}}%
    \put(0.11004953,0.67619327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor with $K$}}}%
    \put(0.30496266,0.61754931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}^{-1}$}}}%
    \put(0.71214148,0.67921779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.61991084,0.61921779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.22299489,0.25800195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{Sym}$}}}%
    \put(0.30058303,0.31557025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\operatorname{PExp}$}}}%
    \put(0.72552105,0.26195346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tensor power of $K$}}}%
    \put(0.61813283,0.32215722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}_{mult}^{-1}$}}}%
  \end{picture}%
\endgroup%


==> q=1_Contractions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q=1_Contractions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.80456336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14659333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{q=1_Contractions.pdf}}%
    \put(0.33189748,0.10935822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{q=1_Contractions.pdf}}%
    \put(0.33189748,0.01338989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{q=1_Contractions.pdf}}%
    \put(0.32053395,0.06064213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{q=1_Contractions.pdf}}%
    \put(0.06318643,0.10935822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{q=1_Contractions.pdf}}%
    \put(0.06318643,0.01338989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{q=1_Contractions.pdf}}%
    \put(0.05182284,0.06012516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{q=1_Contractions.pdf}}%
    \put(0.60060855,0.10935822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{q=1_Contractions.pdf}}%
    \put(0.60060855,0.01338989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{q=1_Contractions.pdf}}%
    \put(0.58924492,0.06056828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{q=1_Contractions.pdf}}%
    \put(0.86931967,0.10935819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{q=1_Contractions.pdf}}%
    \put(0.86931967,0.01338986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{q=1_Contractions.pdf}}%
    \put(0.8579554,0.06019901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ldots}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{q=1_Contractions.pdf}}%
  \end{picture}%
\endgroup%

